Approximate Monotone Local Search for Weighted Problems

In a recent work, Esmer et al. describe a simple method - Approximate Monotone Local Search - to obtain exponential approximation algorithms from existing parameterized exact algorithms, polynomial-time approximation algorithms and, more generally, parameterized approximation algorithms. In this work, we generalize those results to the weighted setting. More formally, we consider monotone subset minimization problems over a weighted universe of size $n$ (e.g., Vertex Cover, $d$-Hitting Set and Feedback Vertex Set). We consider a model where the algorithm is only given access to a subroutine that finds a solution of weight at most $\alpha \cdot W$ (and of arbitrary cardinality) in time $c^k \cdot n^{O(1)}$ where $W$ is the minimum weight of a solution of cardinality at most $k$. In the unweighted setting, Esmer et al. determine the smallest value $d$ for which a $\beta$-approximation algorithm running in time $d^n \cdot n^{O(1)}$ can be obtained in this model. We show that the same dependencies also hold in a weighted setting in this model: for every fixed $\varepsilon>0$ we obtain a $\beta$-approximation algorithm running in time $O\left((d+\varepsilon)^{n}\right)$, for the same $d$ as in the unweighted setting. Similarly, we also extend a $\beta$-approximate brute-force search (in a model which only provides access to a membership oracle) to the weighted setting. Using existing approximation algorithms and exact parameterized algorithms for weighted problems, we obtain the first exponential-time $\beta$-approximation algorithms that are better than brute force for a variety of problems including Weighted Vertex Cover, Weighted $d$-Hitting Set, Weighted Feedback Vertex Set and Weighted Multicut.

==> plots/figure_3hs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 3, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.02, 1.9062508454)
		(1.04, 1.8440491304)
		(1.06, 1.794081097)
		(1.08, 1.7518817491)
		(1.1, 1.7152667656)
		(1.12, 1.6829321593)
		(1.14, 1.6540130203)
		(1.16, 1.6278963084)
		(1.18, 1.6041270506)
		(1.2, 1.5823559323)
		(1.22, 1.5623076557)
		(1.24, 1.5437606905)
		(1.26, 1.5265337131)
		(1.28, 1.510476187)
		(1.3, 1.4954616201)
		(1.32, 1.4813826173)
		(1.34, 1.4681471696)
		(1.36, 1.4556758212)
		(1.38, 1.443899471)
		(1.4, 1.4327576428)
		(1.42, 1.4221971069)
		(1.44, 1.4121707695)
		(1.46, 1.4026367697)
		(1.48, 1.3935577374)
		(1.5, 1.3849001795)
		(1.52, 1.3766339674)
		(1.54, 1.3687319076)
		(1.56, 1.3611693784)
		(1.58, 1.3539240206)
		(1.6, 1.3469754742)
		(1.62, 1.3403051519)
		(1.64, 1.3338960432)
		(1.66, 1.3277325456)
		(1.68, 1.3218003168)
		(1.7, 1.3160861463)
		(1.72, 1.3105778425)
		(1.74, 1.3052641335)
		(1.76, 1.3001345795)
		(1.78, 1.2951794954)
		(1.8, 1.2903898821)
		(1.82, 1.2857573652)
		(1.84, 1.2812741403)
		(1.86, 1.2769329244)
		(1.88, 1.2727269118)
		(1.9, 1.2686497351)
		(1.92, 1.2646954293)
		(1.94, 1.2608584001)
		(1.96, 1.2571333949)
		(1.98, 1.2535154767)
		(2.0, 1.25)
		(2.02, 1.2465825894)
		(2.04, 1.24325912)
		(2.06, 1.2400256991)
		(2.08, 1.23687865)
		(2.1, 1.2338144969)
		(2.12, 1.2308299514)
		(2.14, 1.2279218994)
		(2.16, 1.2250873898)
		(2.18, 1.2223236237)
		(2.2, 1.2196279447)
		(2.22, 1.2169978296)
		(2.24, 1.2144308803)
		(2.26, 1.2119248158)
		(2.28, 1.2094774652)
		(2.3, 1.2070867609)
		(2.32, 1.2047507326)
		(2.34, 1.2024675014)
		(2.36, 1.2002352749)
		(2.38, 1.1980523416)
		(2.4, 1.1959170667)
		(2.42, 1.1938278879)
		(2.44, 1.1917833111)
		(2.46, 1.1897819069)
		(2.48, 1.1878223069)
		(2.5, 1.1859032006)
		(2.52, 1.1840233324)
		(2.54, 1.1821814985)
		(2.56, 1.1803765443)
		(2.58, 1.178607362)
		(2.6, 1.1768728882)
		(2.62, 1.1751721016)
		(2.64, 1.1735040209)
		(2.66, 1.171867703)
		(2.68, 1.170262241)
		(2.7, 1.1686867625)
		(2.72, 1.1671404279)
		(2.74, 1.1656224291)
		(2.76, 1.1641319876)
		(2.78, 1.1626683537)
		(2.8, 1.1612308047)
		(2.82, 1.1598186437)
		(2.84, 1.1584311989)
		(2.86, 1.157067822)
		(2.88, 1.1557278873)
		(2.9, 1.1544107911)
		(2.92, 1.1531159499)
		(2.94, 1.1518428004)
		(2.96, 1.1505907982)
		(2.98, 1.149359417)
		(3.0, 1.1481481481)
	};



	\addplot[ red , thick] coordinates {
		(1.0, 1.5387453875)
		(1.02, 1.4680176601)
		(1.04, 1.426140626)
		(1.06, 1.3943823623)
		(1.08, 1.3686503508)
		(1.1, 1.3470339938)
		(1.12, 1.3284407274)
		(1.14, 1.3121738284)
		(1.16, 1.2977568579)
		(1.18, 1.2848475816)
		(1.2, 1.2731909475)
		(1.22, 1.2625913358)
		(1.24, 1.2528951993)
		(1.26, 1.2439796939)
		(1.28, 1.2357449507)
		(1.3, 1.2281086608)
		(1.32, 1.2210021802)
		(1.34, 1.2143676657)
		(1.36, 1.2081559285)
		(1.38, 1.2023247984)
		(1.4, 1.1968378582)
		(1.42, 1.1916634517)
		(1.44, 1.1867738974)
		(1.46, 1.1821448572)
		(1.48, 1.177754827)
		(1.5, 1.1735847187)
		(1.52, 1.1696175184)
		(1.54, 1.1658380008)
		(1.56, 1.1622324923)
		(1.58, 1.1587886714)
		(1.6, 1.1554953994)
		(1.62, 1.1523425779)
		(1.64, 1.1493210257)
		(1.66, 1.1464223737)
		(1.68, 1.1436389749)
		(1.7, 1.1409638251)
		(1.72, 1.1383904956)
		(1.74, 1.1359130728)
		(1.76, 1.1335261069)
		(1.78, 1.1312245659)
		(1.8, 1.1290037951)
		(1.82, 1.1268594816)
		(1.84, 1.1247876228)
		(1.86, 1.1227844982)
		(1.88, 1.1208466445)
		(1.9, 1.1189708333)
		(1.92, 1.1171540506)
		(1.94, 1.1153934797)
		(1.96, 1.1136864843)
		(1.98, 1.1120305942)
		(2.0, 1.1104234923)
		(2.02, 1.1088630026)
		(2.04, 1.1073470792)
		(2.06, 1.1058737968)
		(2.08, 1.1044413417)
		(2.1, 1.1030480037)
		(2.12, 1.1016921686)
		(2.14, 1.1003723116)
		(2.16, 1.0990869908)
		(2.18, 1.0978348419)
		(2.2, 1.0966145727)
		(2.22, 1.0954249586)
		(2.24, 1.0942648377)
		(2.26, 1.0931331074)
		(2.28, 1.09202872)
		(2.3, 1.0909506796)
		(2.32, 1.0898980391)
		(2.34, 1.0888698965)
		(2.36, 1.0878653931)
		(2.38, 1.0868837101)
		(2.4, 1.0859240669)
		(2.42, 1.0849857184)
		(2.44, 1.0840679533)
		(2.46, 1.083170092)
		(2.48, 1.0822914849)
		(2.5, 1.0814315107)
		(2.52, 1.080589575)
		(2.54, 1.0797651086)
		(2.56, 1.0789575663)
		(2.58, 1.0781664259)
		(2.6, 1.0773911863)
		(2.62, 1.076631367)
		(2.64, 1.0758865072)
		(2.66, 1.0751561639)
		(2.68, 1.0744399122)
		(2.7, 1.0737373434)
		(2.72, 1.0730480647)
		(2.74, 1.0723716986)
		(2.76, 1.0717078815)
		(2.78, 1.0710562639)
		(2.8, 1.0704165089)
		(2.82, 1.0697882922)
		(2.84, 1.0691713014)
		(2.86, 1.0685652352)
		(2.88, 1.0679698033)
		(2.9, 1.0673847254)
		(2.92, 1.0668097314)
		(2.94, 1.0662445603)
		(2.96, 1.0656889603)
		(2.98, 1.0651426881)
		(3.0, 1.0646055087)
	};

	\addplot[ blue , thick] coordinates {
		(1.0, 2.0)
		(1.02, 1.9058941662)
		(1.04, 1.842764221)
		(1.06, 1.7914558434)
		(1.08, 1.7476145144)
		(1.1, 1.7091350108)
		(1.12, 1.6747714482)
		(1.14, 1.6437024677)
		(1.16, 1.6153481991)
		(1.18, 1.5892792572)
		(1.2, 1.5651662684)
		(1.22, 1.5427496004)
		(1.24, 1.521820106)
		(1.26, 1.5022062939)
		(1.28, 1.483765458)
		(1.3, 1.4663773513)
		(1.32, 1.4499395578)
		(1.34, 1.4343640312)
		(1.36, 1.4195744567)
		(1.38, 1.405504207)
		(1.4, 1.3920947355)
		(1.42, 1.3792942966)
		(1.44, 1.3670569155)
		(1.46, 1.3553415491)
		(1.48, 1.3441113975)
		(1.5, 1.3333333333)
		(1.52, 1.3229774253)
		(1.54, 1.3130165381)
		(1.56, 1.3034259933)
		(1.58, 1.2941832811)
		(1.6, 1.2852678138)
		(1.62, 1.276660713)
		(1.64, 1.2683446265)
		(1.66, 1.2603035687)
		(1.68, 1.2525227816)
		(1.7, 1.2449886134)
		(1.72, 1.2376884114)
		(1.74, 1.2306104278)
		(1.76, 1.2237437366)
		(1.78, 1.2170781592)
		(1.8, 1.2106041992)
		(1.82, 1.2043129832)
		(1.84, 1.1981962085)
		(1.86, 1.1922460957)
		(1.88, 1.186455347)
		(1.9, 1.180817107)
		(1.92, 1.1753249293)
		(1.94, 1.1699727446)
		(1.96, 1.1647548325)
		(1.98, 1.1596657961)
		(2.0, 1.1547005384)
		(2.02, 1.1498542408)
		(2.04, 1.145122344)
		(2.06, 1.1405005299)
		(2.08, 1.1359847055)
		(2.1, 1.1315709875)
		(2.12, 1.1272556893)
		(2.14, 1.1230353073)
		(2.16, 1.1189065102)
		(2.18, 1.1148661277)
		(2.2, 1.1109111406)
		(2.22, 1.1070386718)
		(2.24, 1.1032459776)
		(2.26, 1.0995304399)
		(2.28, 1.0958895588)
		(2.3, 1.0923209458)
		(2.32, 1.0888223176)
		(2.34, 1.08539149)
		(2.36, 1.0820263727)
		(2.38, 1.0787249639)
		(2.4, 1.0754853454)
		(2.42, 1.0723056786)
		(2.44, 1.0691842)
		(2.46, 1.0661192173)
		(2.48, 1.063109106)
		(2.5, 1.0601523054)
		(2.52, 1.0572473159)
		(2.54, 1.054392696)
		(2.56, 1.0515870589)
		(2.58, 1.0488290705)
		(2.6, 1.0461174463)
		(2.62, 1.0434509495)
		(2.64, 1.0408283884)
		(2.66, 1.0382486146)
		(2.68, 1.0357105208)
		(2.7, 1.0332130391)
		(2.72, 1.0307551389)
		(2.74, 1.0283358256)
		(2.76, 1.0259541389)
		(2.78, 1.0236091512)
		(2.8, 1.0212999661)
		(2.82, 1.0190257175)
		(2.84, 1.0167855678)
		(2.86, 1.014578707)
		(2.88, 1.0124043513)
		(2.9, 1.0102617425)
		(2.92, 1.0081501464)
		(2.94, 1.006068852)
		(2.96, 1.0040171708)
		(2.98, 1.0019944357)
		(3.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.168$}
	\addlegendentry[no markers, blue]{$\alpha = 3.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_4hs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 4, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.025, 1.8891121359)
		(1.05, 1.8178991111)
		(1.075, 1.7618430249)
		(1.1, 1.7152667656)
		(1.125, 1.6754094984)
		(1.15, 1.6406357531)
		(1.175, 1.6098698521)
		(1.2, 1.5823559323)
		(1.225, 1.5575378525)
		(1.25, 1.534992244)
		(1.275, 1.5143882093)
		(1.3, 1.4954616201)
		(1.325, 1.4779979715)
		(1.35, 1.4618205222)
		(1.375, 1.4467818431)
		(1.4, 1.4327576428)
		(1.425, 1.4196421598)
		(1.45, 1.4073446605)
		(1.475, 1.3957867351)
		(1.5, 1.3849001795)
		(1.525, 1.3746253163)
		(1.55, 1.3649096489)
		(1.575, 1.3557067705)
		(1.6, 1.3469754742)
		(1.625, 1.3386790183)
		(1.65, 1.3307845174)
		(1.675, 1.3232624332)
		(1.7, 1.3160861463)
		(1.725, 1.3092315934)
		(1.75, 1.3026769593)
		(1.775, 1.2964024131)
		(1.8, 1.2903898821)
		(1.825, 1.2846228559)
		(1.85, 1.2790862173)
		(1.875, 1.273766095)
		(1.9, 1.2686497351)
		(1.925, 1.2637253881)
		(1.95, 1.2589822102)
		(1.975, 1.2544101757)
		(2.0, 1.25)
		(2.025, 1.245743071)
		(2.05, 1.2416313881)
		(2.075, 1.2376575082)
		(2.1, 1.2338144969)
		(2.125, 1.2300958852)
		(2.15, 1.2264956302)
		(2.175, 1.2230080807)
		(2.2, 1.2196279447)
		(2.225, 1.2163502616)
		(2.25, 1.2131703756)
		(2.275, 1.2100839132)
		(2.3, 1.2070867609)
		(2.325, 1.2041750465)
		(2.35, 1.2013451214)
		(2.375, 1.1985935443)
		(2.4, 1.1959170667)
		(2.425, 1.1933126192)
		(2.45, 1.1907772993)
		(2.475, 1.1883083603)
		(2.5, 1.1859032006)
		(2.525, 1.1835593541)
		(2.55, 1.1812744817)
		(2.575, 1.1790463628)
		(2.6, 1.1768728882)
		(2.625, 1.1747520527)
		(2.65, 1.1726819491)
		(2.675, 1.170660762)
		(2.7, 1.1686867625)
		(2.725, 1.1667583026)
		(2.75, 1.1648738112)
		(2.775, 1.163031789)
		(2.8, 1.1612308047)
		(2.825, 1.1594694911)
		(2.85, 1.1577465416)
		(2.875, 1.1560607067)
		(2.9, 1.1544107911)
		(2.925, 1.1527956505)
		(2.95, 1.1512141892)
		(2.975, 1.1496653572)
		(3.0, 1.1481481481)
		(3.025, 1.1466615969)
		(3.05, 1.1452047773)
		(3.075, 1.1437768006)
		(3.1, 1.1423768132)
		(3.125, 1.1410039951)
		(3.15, 1.1396575582)
		(3.175, 1.1383367447)
		(3.2, 1.1370408259)
		(3.225, 1.1357691004)
		(3.25, 1.1345208933)
		(3.275, 1.1332955545)
		(3.3, 1.1320924579)
		(3.325, 1.130911)
		(3.35, 1.1297505994)
		(3.375, 1.128610695)
		(3.4, 1.1274907459)
		(3.425, 1.1263902301)
		(3.45, 1.1253086435)
		(3.475, 1.1242454997)
		(3.5, 1.1232003287)
		(3.525, 1.1221726764)
		(3.55, 1.1211621041)
		(3.575, 1.1201681876)
		(3.6, 1.1191905166)
		(3.625, 1.1182286943)
		(3.65, 1.1172823368)
		(3.675, 1.1163510726)
		(3.7, 1.115434542)
		(3.725, 1.1145323966)
		(3.75, 1.113644299)
		(3.775, 1.1127699224)
		(3.8, 1.1119089499)
		(3.825, 1.1110610746)
		(3.85, 1.1102259987)
		(3.875, 1.1094034335)
		(3.9, 1.1085930989)
		(3.925, 1.1077947231)
		(3.95, 1.1070080425)
		(3.975, 1.1062328009)
		(4.0, 1.10546875)
	};



	\addplot[red , thick] coordinates {
		(1.0, 1.6843434343434343)
		(1.025, 1.5909150915)
		(1.05, 1.5349235534)
		(1.075, 1.4923922962)
		(1.1, 1.4579649251)
		(1.125, 1.4291082309)
		(1.15, 1.404359197)
		(1.175, 1.3827776982)
		(1.2, 1.3637170727)
		(1.225, 1.3467107592)
		(1.25, 1.3314099234)
		(1.275, 1.3175464064)
		(1.3, 1.3049094079)
		(1.325, 1.293330134)
		(1.35, 1.2826713146)
		(1.375, 1.2728198269)
		(1.4, 1.2636813716)
		(1.425, 1.2551765467)
		(1.45, 1.2472378967)
		(1.475, 1.2398076602)
		(1.5, 1.2328360231)
		(1.525, 1.2262797484)
		(1.55, 1.2201010878)
		(1.575, 1.2142669091)
		(1.6, 1.2087479887)
		(1.625, 1.2035184342)
		(1.65, 1.198555209)
		(1.675, 1.1938377378)
		(1.7, 1.1893475776)
		(1.725, 1.1850681411)
		(1.75, 1.180984463)
		(1.775, 1.1770830017)
		(1.8, 1.1733514696)
		(1.825, 1.1697786884)
		(1.85, 1.1663544633)
		(1.875, 1.1630694753)
		(1.9, 1.159915187)
		(1.925, 1.1568837604)
		(1.95, 1.1539679859)
		(1.975, 1.1511612187)
		(2.0, 1.1484573239)
		(2.025, 1.1458506278)
		(2.05, 1.143335874)
		(2.075, 1.1409081858)
		(2.1, 1.1385630313)
		(2.125, 1.1362961934)
		(2.15, 1.1341037424)
		(2.175, 1.1319820114)
		(2.2, 1.1299275746)
		(2.225, 1.1279372273)
		(2.25, 1.1260079684)
		(2.275, 1.1241369837)
		(2.3, 1.1223216321)
		(2.325, 1.1205594318)
		(2.35, 1.1188480484)
		(2.375, 1.1171852842)
		(2.4, 1.115569068)
		(2.425, 1.113997446)
		(2.45, 1.1124685737)
		(2.475, 1.1109807082)
		(2.5, 1.109532201)
		(2.525, 1.1081214921)
		(2.55, 1.1067471035)
		(2.575, 1.1054076343)
		(2.6, 1.1041017554)
		(2.625, 1.1028282051)
		(2.65, 1.1015857847)
		(2.675, 1.1003733546)
		(2.7, 1.0991898307)
		(2.725, 1.0980341811)
		(2.75, 1.096905423)
		(2.775, 1.0958026194)
		(2.8, 1.0947248769)
		(2.825, 1.0936713431)
		(2.85, 1.0926412039)
		(2.875, 1.0916336818)
		(2.9, 1.0906480337)
		(2.925, 1.0896835487)
		(2.95, 1.088739547)
		(2.975, 1.0878153774)
		(3.0, 1.0869104167)
		(3.025, 1.0860240673)
		(3.05, 1.0851557566)
		(3.075, 1.0843049353)
		(3.1, 1.0834710764)
		(3.125, 1.082653674)
		(3.15, 1.0818522422)
		(3.175, 1.0810663142)
		(3.2, 1.0802954414)
		(3.225, 1.0795391923)
		(3.25, 1.0787971521)
		(3.275, 1.0780689213)
		(3.3, 1.0773541156)
		(3.325, 1.0766523649)
		(3.35, 1.0759633124)
		(3.375, 1.0752866147)
		(3.4, 1.0746219402)
		(3.425, 1.0739689696)
		(3.45, 1.0733273947)
		(3.475, 1.072696918)
		(3.5, 1.0720772524)
		(3.525, 1.0714681207)
		(3.55, 1.0708692551)
		(3.575, 1.0702803969)
		(3.6, 1.0697012959)
		(3.625, 1.0691317105)
		(3.65, 1.0685714068)
		(3.675, 1.0680201587)
		(3.7, 1.0674777472)
		(3.725, 1.0669439606)
		(3.75, 1.0664185939)
		(3.775, 1.0659014483)
		(3.8, 1.0653923317)
		(3.825, 1.0648910574)
		(3.85, 1.0643974451)
		(3.875, 1.0639113194)
		(3.9, 1.0634325107)
		(3.925, 1.0629608542)
		(3.95, 1.0624961903)
		(3.975, 1.0620383639)
		(4.0, 1.0615872246)
	};

	\addplot[blue , thick] coordinates {
		(1.0, 2.0)
		(1.025, 1.8890983316)
		(1.05, 1.8178014188)
		(1.075, 1.7615508842)
		(1.1, 1.7146518149)
		(1.125, 1.6743399655)
		(1.15, 1.6389849419)
		(1.175, 1.6075206948)
		(1.2, 1.5792030575)
		(1.225, 1.5534881571)
		(1.25, 1.5299646094)
		(1.275, 1.5083127616)
		(1.3, 1.4882787783)
		(1.325, 1.4696574264)
		(1.35, 1.4522802276)
		(1.375, 1.4360070632)
		(1.4, 1.4207200765)
		(1.425, 1.4063191494)
		(1.45, 1.3927184847)
		(1.475, 1.3798439817)
		(1.5, 1.3676311926)
		(1.525, 1.3560237094)
		(1.55, 1.344971878)
		(1.575, 1.3344317601)
		(1.6, 1.3243642892)
		(1.625, 1.3147345774)
		(1.65, 1.305511342)
		(1.675, 1.2966664273)
		(1.7, 1.2881744037)
		(1.725, 1.2800122292)
		(1.75, 1.2721589617)
		(1.775, 1.2645955137)
		(1.8, 1.257304442)
		(1.825, 1.2502697655)
		(1.85, 1.2434768091)
		(1.875, 1.236912066)
		(1.9, 1.2305630792)
		(1.925, 1.2244183369)
		(1.95, 1.2184671804)
		(1.975, 1.2126997237)
		(2.0, 1.2071067812)
		(2.025, 1.2016798048)
		(2.05, 1.1964108268)
		(2.075, 1.1912924101)
		(2.1, 1.1863176024)
		(2.125, 1.1814798961)
		(2.15, 1.1767731921)
		(2.175, 1.1721917669)
		(2.2, 1.1677302427)
		(2.225, 1.1633835614)
		(2.25, 1.1591469599)
		(2.275, 1.1550159482)
		(2.3, 1.1509862893)
		(2.325, 1.1470539815)
		(2.35, 1.1432152411)
		(2.375, 1.1394664875)
		(2.4, 1.1358043294)
		(2.425, 1.1322255519)
		(2.45, 1.1287271049)
		(2.475, 1.1253060923)
		(2.5, 1.1219597619)
		(2.525, 1.1186854965)
		(2.55, 1.1154808055)
		(2.575, 1.112343317)
		(2.6, 1.1092707704)
		(2.625, 1.1062610101)
		(2.65, 1.103311979)
		(2.675, 1.100421713)
		(2.7, 1.0975883355)
		(2.725, 1.0948100523)
		(2.75, 1.0920851475)
		(2.775, 1.0894119784)
		(2.8, 1.0867889723)
		(2.825, 1.084214622)
		(2.85, 1.0816874829)
		(2.875, 1.0792061692)
		(2.9, 1.0767693515)
		(2.925, 1.074375753)
		(2.95, 1.0720241477)
		(2.975, 1.0697133572)
		(3.0, 1.0674422489)
		(3.025, 1.065209733)
		(3.05, 1.0630147614)
		(3.075, 1.0608563247)
		(3.1, 1.0587334512)
		(3.125, 1.0566452044)
		(3.15, 1.0545906819)
		(3.175, 1.0525690138)
		(3.2, 1.0505793608)
		(3.225, 1.0486209131)
		(3.25, 1.0466928892)
		(3.275, 1.0447945344)
		(3.3, 1.0429251198)
		(3.325, 1.0410839412)
		(3.35, 1.0392703177)
		(3.375, 1.0374835911)
		(3.4, 1.035723125)
		(3.425, 1.0339883033)
		(3.45, 1.0322785302)
		(3.475, 1.0305932286)
		(3.5, 1.0289318397)
		(3.525, 1.0272938225)
		(3.55, 1.0256786525)
		(3.575, 1.0240858215)
		(3.6, 1.0225148369)
		(3.625, 1.0209652209)
		(3.65, 1.0194365101)
		(3.675, 1.0179282549)
		(3.7, 1.0164400191)
		(3.725, 1.014971379)
		(3.75, 1.0135219236)
		(3.775, 1.0120912533)
		(3.8, 1.0106789804)
		(3.825, 1.0092847277)
		(3.85, 1.0079081291)
		(3.875, 1.0065488283)
		(3.9, 1.0052064791)
		(3.925, 1.0038807449)
		(3.95, 1.0025712979)
		(3.975, 1.0012778197)
		(4.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 3.168$}
	\addlegendentry[no markers, blue]{$\alpha = 4.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_5hs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 5, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.04, 1.8440491304)
		(1.08, 1.7518817491)
		(1.12, 1.6829321593)
		(1.16, 1.6278963084)
		(1.2, 1.5823559323)
		(1.24, 1.5437606905)
		(1.28, 1.510476187)
		(1.32, 1.4813826173)
		(1.36, 1.4556758212)
		(1.4, 1.4327576428)
		(1.44, 1.4121707695)
		(1.48, 1.3935577374)
		(1.52, 1.3766339674)
		(1.56, 1.3611693784)
		(1.6, 1.3469754742)
		(1.64, 1.3338960432)
		(1.68, 1.3218003168)
		(1.72, 1.3105778425)
		(1.76, 1.3001345795)
		(1.8, 1.2903898821)
		(1.84, 1.2812741403)
		(1.88, 1.2727269118)
		(1.92, 1.2646954293)
		(1.96, 1.2571333949)
		(2.0, 1.25)
		(2.04, 1.24325912)
		(2.08, 1.23687865)
		(2.12, 1.2308299514)
		(2.16, 1.2250873898)
		(2.2, 1.2196279447)
		(2.24, 1.2144308803)
		(2.28, 1.2094774652)
		(2.32, 1.2047507326)
		(2.36, 1.2002352749)
		(2.4, 1.1959170667)
		(2.44, 1.1917833111)
		(2.48, 1.1878223069)
		(2.52, 1.1840233324)
		(2.56, 1.1803765443)
		(2.6, 1.1768728882)
		(2.64, 1.1735040209)
		(2.68, 1.170262241)
		(2.72, 1.1671404279)
		(2.76, 1.1641319876)
		(2.8, 1.1612308047)
		(2.84, 1.1584311989)
		(2.88, 1.1557278873)
		(2.92, 1.1531159499)
		(2.96, 1.1505907982)
		(3.0, 1.1481481481)
		(3.04, 1.145783995)
		(3.08, 1.1434945907)
		(3.12, 1.1412764235)
		(3.16, 1.1391261994)
		(3.2, 1.1370408259)
		(3.24, 1.1350173961)
		(3.28, 1.1330531754)
		(3.32, 1.1311455887)
		(3.36, 1.1292922088)
		(3.4, 1.1274907459)
		(3.44, 1.1257390381)
		(3.48, 1.1240350424)
		(3.52, 1.1223768266)
		(3.56, 1.1207625621)
		(3.6, 1.1191905166)
		(3.64, 1.1176590481)
		(3.68, 1.1161665991)
		(3.72, 1.1147116912)
		(3.76, 1.1132929198)
		(3.8, 1.1119089499)
		(3.84, 1.1105585118)
		(3.88, 1.1092403969)
		(3.92, 1.1079534543)
		(3.96, 1.1066965872)
		(4.0, 1.10546875)
		(4.04, 1.1042689449)
		(4.08, 1.1030962198)
		(4.12, 1.1019496651)
		(4.16, 1.1008284116)
		(4.2, 1.0997316286)
		(4.24, 1.0986585211)
		(4.28, 1.0976083286)
		(4.32, 1.0965803226)
		(4.36, 1.0955738055)
		(4.4, 1.0945881086)
		(4.44, 1.0936225908)
		(4.48, 1.0926766371)
		(4.52, 1.0917496572)
		(4.56, 1.0908410845)
		(4.6, 1.0899503747)
		(4.64, 1.089077005)
		(4.68, 1.0882204727)
		(4.72, 1.0873802942)
		(4.76, 1.0865560047)
		(4.8, 1.0857471566)
		(4.84, 1.0849533191)
		(4.88, 1.0841740772)
		(4.92, 1.0834090312)
		(4.96, 1.082657796)
		(5.0, 1.08192)
	};



	\addplot[red , thick] coordinates {
		(1.0, 1.7600767754318618)
		(1.04, 1.6235631811)
		(1.08, 1.5473858372)
		(1.12, 1.4920228156)
		(1.16, 1.4487414411)
		(1.2, 1.4135031529)
		(1.24, 1.3840293092)
		(1.28, 1.3588885597)
		(1.32, 1.3371174434)
		(1.36, 1.3180349163)
		(1.4, 1.3011415166)
		(1.44, 1.2860602181)
		(1.48, 1.2724996865)
		(1.52, 1.2602303978)
		(1.56, 1.2490685398)
		(1.6, 1.2388648259)
		(1.64, 1.2294965206)
		(1.68, 1.2208616296)
		(1.72, 1.212874585)
		(1.76, 1.2054629873)
		(1.8, 1.1985651086)
		(1.84, 1.1921279545)
		(1.88, 1.1861057405)
		(1.92, 1.1804586825)
		(1.96, 1.1751520272)
		(2.0, 1.170155267)
		(2.04, 1.1654415005)
		(2.08, 1.1609869059)
		(2.12, 1.1567703062)
		(2.16, 1.1527728066)
		(2.2, 1.1489774909)
		(2.24, 1.1453691656)
		(2.28, 1.1419341432)
		(2.32, 1.138660058)
		(2.36, 1.135535708)
		(2.4, 1.1325509201)
		(2.44, 1.129696433)
		(2.48, 1.1269637962)
		(2.52, 1.1243452825)
		(2.56, 1.1218338112)
		(2.6, 1.1194228815)
		(2.64, 1.1171065135)
		(2.68, 1.1148791967)
		(2.72, 1.1127358446)
		(2.76, 1.1106717541)
		(2.8, 1.1086825699)
		(2.84, 1.1067642527)
		(2.88, 1.1049130507)
		(2.92, 1.1031254744)
		(2.96, 1.1013982738)
		(3.0, 1.0997284182)
		(3.04, 1.0981130779)
		(3.08, 1.0965496075)
		(3.12, 1.0950355311)
		(3.16, 1.093568529)
		(3.2, 1.0921464255)
		(3.24, 1.0907671777)
		(3.28, 1.0894288653)
		(3.32, 1.0881296819)
		(3.36, 1.0868679265)
		(3.4, 1.0856419955)
		(3.44, 1.0844503765)
		(3.48, 1.0832916413)
		(3.52, 1.0821644401)
		(3.56, 1.0810674966)
		(3.6, 1.0799996027)
		(3.64, 1.078959614)
		(3.68, 1.0779464457)
		(3.72, 1.076959069)
		(3.76, 1.0759965069)
		(3.8, 1.0750578316)
		(3.84, 1.0741421612)
		(3.88, 1.0732486566)
		(3.92, 1.0723765194)
		(3.96, 1.0715249892)
		(4.0, 1.0706933414)
		(4.04, 1.069880885)
		(4.08, 1.0690869608)
		(4.12, 1.0683109397)
		(4.16, 1.0675522208)
		(4.2, 1.0668102296)
		(4.24, 1.0660844173)
		(4.28, 1.0653742585)
		(4.32, 1.0646792508)
		(4.36, 1.0639989127)
		(4.4, 1.0633327833)
		(4.44, 1.0626804207)
		(4.48, 1.0620414011)
		(4.52, 1.0614153183)
		(4.56, 1.0608017821)
		(4.6, 1.0602004181)
		(4.64, 1.0596108665)
		(4.68, 1.0590327819)
		(4.72, 1.058465832)
		(4.76, 1.0579096972)
		(4.8, 1.0573640704)
		(4.84, 1.0568286556)
		(4.88, 1.0563031682)
		(4.92, 1.0557873339)
		(4.96, 1.0552808885)
		(5.0, 1.0547835774)
	};

	\addplot[blue , thick] coordinates {
		(1.0, 2.0)
		(1.04, 1.8440470982)
		(1.08, 1.7518556271)
		(1.12, 1.6828250339)
		(1.16, 1.6276201431)
		(1.2, 1.5818024139)
		(1.24, 1.5428124067)
		(1.28, 1.5090154788)
		(1.32, 1.4792975785)
		(1.36, 1.4528638316)
		(1.4, 1.4291270783)
		(1.44, 1.4076414882)
		(1.48, 1.3880608105)
		(1.52, 1.3701109813)
		(1.56, 1.3535715262)
		(1.6, 1.3382625715)
		(1.64, 1.3240355499)
		(1.68, 1.3107664107)
		(1.72, 1.2983505665)
		(1.76, 1.2866990723)
		(1.8, 1.2757356928)
		(1.84, 1.2653946226)
		(1.88, 1.255618693)
		(1.92, 1.2463579455)
		(1.96, 1.2375684868)
		(2.0, 1.2292115606)
		(2.04, 1.2212527892)
		(2.08, 1.2136615494)
		(2.12, 1.2064104547)
		(2.16, 1.1994749228)
		(2.2, 1.1928328131)
		(2.24, 1.1864641201)
		(2.28, 1.1803507126)
		(2.32, 1.1744761119)
		(2.36, 1.1688253012)
		(2.4, 1.1633845614)
		(2.44, 1.1581413292)
		(2.48, 1.1530840738)
		(2.52, 1.1482021894)
		(2.56, 1.1434859013)
		(2.6, 1.1389261834)
		(2.64, 1.1345146856)
		(2.68, 1.1302436698)
		(2.72, 1.1261059525)
		(2.76, 1.1220948553)
		(2.8, 1.1182041592)
		(2.84, 1.1144280648)
		(2.88, 1.1107611567)
		(2.92, 1.1071983706)
		(2.96, 1.1037349652)
		(3.0, 1.1003664956)
		(3.04, 1.0970887899)
		(3.08, 1.0938979281)
		(3.12, 1.0907902227)
		(3.16, 1.0877622013)
		(3.2, 1.0848105905)
		(3.24, 1.0819323016)
		(3.28, 1.0791244174)
		(3.32, 1.0763841802)
		(3.36, 1.0737089804)
		(3.4, 1.0710963468)
		(3.44, 1.0685439371)
		(3.48, 1.0660495294)
		(3.52, 1.0636110143)
		(3.56, 1.0612263879)
		(3.6, 1.0588937448)
		(3.64, 1.0566112721)
		(3.68, 1.0543772439)
		(3.72, 1.0521900155)
		(3.76, 1.0500480192)
		(3.8, 1.0479497592)
		(3.84, 1.0458938075)
		(3.88, 1.0438788005)
		(3.92, 1.0419034347)
		(3.96, 1.0399664634)
		(4.0, 1.038066694)
		(4.04, 1.0362029847)
		(4.08, 1.0343742417)
		(4.12, 1.0325794169)
		(4.16, 1.0308175053)
		(4.2, 1.0290875425)
		(4.24, 1.0273886034)
		(4.28, 1.0257197993)
		(4.32, 1.0240802764)
		(4.36, 1.0224692144)
		(4.4, 1.0208858244)
		(4.44, 1.0193293475)
		(4.48, 1.0177990534)
		(4.52, 1.0162942389)
		(4.56, 1.0148142269)
		(4.6, 1.0133583648)
		(4.64, 1.0119260239)
		(4.68, 1.0105165975)
		(4.72, 1.0091295008)
		(4.76, 1.0077641692)
		(4.8, 1.0064200579)
		(4.84, 1.0050966406)
		(4.88, 1.0037934092)
		(4.92, 1.0025098725)
		(4.96, 1.0012455558)
		(5.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 4.168$}
	\addlegendentry[no markers, blue]{$\alpha = 5.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_fvs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};



	\addplot[ red , thick] coordinates {
		(1.0, 1.7236042012)
		(1.01, 1.6752823032)
		(1.02, 1.6419477534)
		(1.03, 1.6143949715)
		(1.04, 1.5905556226)
		(1.05, 1.569423424)
		(1.06, 1.5503971586)
		(1.07, 1.5330763699)
		(1.08, 1.5171754461)
		(1.09, 1.5024808262)
		(1.1, 1.488827183)
		(1.11, 1.4760830734)
		(1.12, 1.4641417633)
		(1.13, 1.452915081)
		(1.14, 1.4423291422)
		(1.15, 1.4323212842)
		(1.16, 1.4228378102)
		(1.17, 1.4138322926)
		(1.18, 1.405264273)
		(1.19, 1.3970982487)
		(1.2, 1.3893028732)
		(1.21, 1.3818503149)
		(1.22, 1.3747157396)
		(1.23, 1.3678768857)
		(1.24, 1.3613137153)
		(1.25, 1.355008123)
		(1.26, 1.3489436916)
		(1.27, 1.3431054873)
		(1.28, 1.3374798837)
		(1.29, 1.3320544132)
		(1.3, 1.3268176384)
		(1.31, 1.3217590414)
		(1.32, 1.3168689275)
		(1.33, 1.3121383418)
		(1.34, 1.3075589959)
		(1.35, 1.3031232033)
		(1.36, 1.2988238232)
		(1.37, 1.2946542099)
		(1.38, 1.2906081691)
		(1.39, 1.2866799173)
		(1.4, 1.2828640477)
		(1.41, 1.2791554977)
		(1.42, 1.275549521)
		(1.43, 1.2720416623)
		(1.44, 1.2686277339)
		(1.45, 1.2653037953)
		(1.46, 1.2620661346)
		(1.47, 1.2589112511)
		(1.48, 1.2558358398)
		(1.49, 1.252836778)
		(1.5, 1.2499111117)
		(1.51, 1.2470560442)
		(1.52, 1.2442689253)
		(1.53, 1.2415472418)
		(1.54, 1.2388886077)
		(1.55, 1.2362907569)
		(1.56, 1.2337515345)
		(1.57, 1.2312688908)
		(1.58, 1.2288408739)
		(1.59, 1.2264656244)
		(1.6, 1.2241413691)
		(1.61, 1.2218664168)
		(1.62, 1.2196391525)
		(1.63, 1.2174580339)
		(1.64, 1.2153215864)
		(1.65, 1.2132284001)
		(1.66, 1.2111771256)
		(1.67, 1.2091664708)
		(1.68, 1.2071951982)
		(1.69, 1.2052621214)
		(1.7, 1.2033661029)
		(1.71, 1.2015060511)
		(1.72, 1.1996809184)
		(1.73, 1.1978896984)
		(1.74, 1.1961314244)
		(1.75, 1.1944051671)
		(1.76, 1.1927100328)
		(1.77, 1.1910451617)
		(1.78, 1.1894097262)
		(1.79, 1.1878029295)
		(1.8, 1.186224004)
		(1.81, 1.1846722102)
		(1.82, 1.1831468348)
		(1.83, 1.1816471904)
		(1.84, 1.1801726137)
		(1.85, 1.1787224643)
		(1.86, 1.1772961242)
		(1.87, 1.1758929967)
		(1.88, 1.1745125051)
		(1.89, 1.1731540922)
		(1.9, 1.1718172194)
		(1.91, 1.1705013657)
		(1.92, 1.1692060275)
		(1.93, 1.167930717)
		(1.94, 1.1666749626)
		(1.95, 1.1654383075)
		(1.96, 1.1642203092)
		(1.97, 1.1630205391)
		(1.98, 1.1618385821)
		(1.99, 1.1606740357)
		(2.0, 1.1595265097)
	};

	\addplot[ blue , thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 3.618$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_pvc.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};

	\addplot[blue, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_subset_fvs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 8, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991111)
		(1.1, 1.7152667656)
		(1.15, 1.6406357531)
		(1.2, 1.5823559323)
		(1.25, 1.534992244)
		(1.3, 1.4954616201)
		(1.35, 1.4618205222)
		(1.4, 1.4327576428)
		(1.45, 1.4073446605)
		(1.5, 1.3849001795)
		(1.55, 1.3649096489)
		(1.6, 1.3469754742)
		(1.65, 1.3307845174)
		(1.7, 1.3160861463)
		(1.75, 1.3026769593)
		(1.8, 1.2903898821)
		(1.85, 1.2790862173)
		(1.9, 1.2686497351)
		(1.95, 1.2589822102)
		(2.0, 1.25)
		(2.05, 1.2416313881)
		(2.1, 1.2338144969)
		(2.15, 1.2264956302)
		(2.2, 1.2196279447)
		(2.25, 1.2131703756)
		(2.3, 1.2070867609)
		(2.35, 1.2013451214)
		(2.4, 1.1959170667)
		(2.45, 1.1907772993)
		(2.5, 1.1859032006)
		(2.55, 1.1812744817)
		(2.6, 1.1768728882)
		(2.65, 1.1726819491)
		(2.7, 1.1686867625)
		(2.75, 1.1648738112)
		(2.8, 1.1612308047)
		(2.85, 1.1577465416)
		(2.9, 1.1544107911)
		(2.95, 1.1512141892)
		(3.0, 1.1481481481)
		(3.05, 1.1452047773)
		(3.1, 1.1423768132)
		(3.15, 1.1396575582)
		(3.2, 1.1370408259)
		(3.25, 1.1345208933)
		(3.3, 1.1320924579)
		(3.35, 1.1297505994)
		(3.4, 1.1274907459)
		(3.45, 1.1253086435)
		(3.5, 1.1232003287)
		(3.55, 1.1211621041)
		(3.6, 1.1191905166)
		(3.65, 1.1172823368)
		(3.7, 1.115434542)
		(3.75, 1.113644299)
		(3.8, 1.1119089499)
		(3.85, 1.1102259987)
		(3.9, 1.1085930989)
		(3.95, 1.1070080425)
		(4.0, 1.10546875)
		(4.05, 1.1039732612)
		(4.1, 1.1025197264)
		(4.15, 1.1011063991)
		(4.2, 1.0997316286)
		(4.25, 1.0983938537)
		(4.3, 1.0970915966)
		(4.35, 1.0958234572)
		(4.4, 1.0945881086)
		(4.45, 1.0933842917)
		(4.5, 1.0922108113)
		(4.55, 1.0910665321)
		(4.6, 1.0899503747)
		(4.65, 1.0888613127)
		(4.7, 1.0877983687)
		(4.75, 1.0867606123)
		(4.8, 1.0857471566)
		(4.85, 1.0847571561)
		(4.9, 1.0837898041)
		(4.95, 1.0828443306)
		(5.0, 1.08192)
		(5.05, 1.0810161096)
		(5.1, 1.0801319875)
		(5.15, 1.0792669909)
		(5.2, 1.0784205047)
		(5.25, 1.0775919399)
		(5.3, 1.0767807323)
		(5.35, 1.0759863413)
		(5.4, 1.0752082483)
		(5.45, 1.074445956)
		(5.5, 1.0736989872)
		(5.55, 1.0729668837)
		(5.6, 1.0722492053)
		(5.65, 1.0715455293)
		(5.7, 1.0708554491)
		(5.75, 1.0701785739)
		(5.8, 1.0695145278)
		(5.85, 1.0688629488)
		(5.9, 1.0682234886)
		(5.95, 1.0675958119)
		(6.0, 1.0669795953)
		(6.05, 1.0663745276)
		(6.1, 1.0657803083)
		(6.15, 1.065196648)
		(6.2, 1.0646232673)
		(6.25, 1.0640598968)
		(6.3, 1.0635062761)
		(6.35, 1.0629621541)
		(6.4, 1.0624272882)
		(6.45, 1.0619014437)
		(6.5, 1.0613843942)
		(6.55, 1.0608759205)
		(6.6, 1.0603758109)
		(6.65, 1.0598838604)
		(6.7, 1.0593998706)
		(6.75, 1.0589236499)
		(6.8, 1.0584550123)
		(6.85, 1.057993778)
		(6.9, 1.0575397728)
		(6.95, 1.0570928278)
		(7.0, 1.0566527795)
		(7.05, 1.0562194693)
		(7.1, 1.0557927435)
		(7.15, 1.055372453)
		(7.2, 1.0549584531)
		(7.25, 1.0545506036)
		(7.3, 1.0541487683)
		(7.35, 1.0537528151)
		(7.4, 1.0533626155)
		(7.45, 1.0529780449)
		(7.5, 1.0525989825)
		(7.55, 1.0522253104)
		(7.6, 1.0518569146)
		(7.65, 1.0514936839)
		(7.7, 1.0511355103)
		(7.75, 1.0507822889)
		(7.8, 1.0504339177)
		(7.85, 1.0500902973)
		(7.9, 1.0497513311)
		(7.95, 1.0494169252)
		(8.0, 1.049086988)
	};

	\addplot[blue , thick] coordinates {
		(1.0, 2.0)
		(1.05, 1.8178991106)
		(1.1, 1.7152667223)
		(1.15, 1.6406352483)
		(1.2, 1.5823533032)
		(1.25, 1.5349833836)
		(1.3, 1.4954388509)
		(1.35, 1.4617718511)
		(1.4, 1.4326665206)
		(1.45, 1.4071902191)
		(1.5, 1.3846578328)
		(1.55, 1.364551915)
		(1.6, 1.3464728839)
		(1.65, 1.3301065047)
		(1.7, 1.3152018512)
		(1.75, 1.3015559042)
		(1.8, 1.2890025109)
		(1.85, 1.2774042993)
		(1.9, 1.2666466492)
		(1.95, 1.2566331271)
		(2.0, 1.2472819815)
		(2.05, 1.2385234214)
		(2.1, 1.2302974808)
		(2.15, 1.2225523252)
		(2.2, 1.2152428985)
		(2.25, 1.2083298329)
		(2.3, 1.2017785626)
		(2.35, 1.1955585999)
		(2.4, 1.1896429397)
		(2.45, 1.184007565)
		(2.5, 1.1786310363)
		(2.55, 1.1734941468)
		(2.6, 1.1685796325)
		(2.65, 1.1638719265)
		(2.7, 1.1593569507)
		(2.75, 1.155021937)
		(2.8, 1.1508552747)
		(2.85, 1.146846379)
		(2.9, 1.1429855767)
		(2.95, 1.139264008)
		(3.0, 1.1356735398)
		(3.05, 1.1322066914)
		(3.1, 1.1288565679)
		(3.15, 1.1256168026)
		(3.2, 1.1224815063)
		(3.25, 1.1194452214)
		(3.3, 1.1165028825)
		(3.35, 1.1136497806)
		(3.4, 1.1108815314)
		(3.45, 1.1081940471)
		(3.5, 1.1055835106)
		(3.55, 1.1030463537)
		(3.6, 1.1005792355)
		(3.65, 1.0981790248)
		(3.7, 1.0958427833)
		(3.75, 1.0935677503)
		(3.8, 1.0913513293)
		(3.85, 1.0891910755)
		(3.9, 1.0870846848)
		(3.95, 1.0850299831)
		(4.0, 1.0830249175)
		(4.05, 1.0810675474)
		(4.1, 1.0791560367)
		(4.15, 1.0772886469)
		(4.2, 1.0754637304)
		(4.25, 1.0736797241)
		(4.3, 1.0719351447)
		(4.35, 1.0702285827)
		(4.4, 1.0685586983)
		(4.45, 1.0669242166)
		(4.5, 1.0653239242)
		(4.55, 1.0637566646)
		(4.6, 1.0622213356)
		(4.65, 1.0607168857)
		(4.7, 1.0592423109)
		(4.75, 1.0577966526)
		(4.8, 1.0563789943)
		(4.85, 1.0549884598)
		(4.9, 1.0536242107)
		(4.95, 1.0522854442)
		(5.0, 1.0509713915)
		(5.05, 1.0496813158)
		(5.1, 1.0484145104)
		(5.15, 1.0471702976)
		(5.2, 1.0459480267)
		(5.25, 1.0447470731)
		(5.3, 1.0435668365)
		(5.35, 1.0424067401)
		(5.4, 1.0412662292)
		(5.45, 1.0401447701)
		(5.5, 1.0390418493)
		(5.55, 1.0379569723)
		(5.6, 1.0368896628)
		(5.65, 1.035839462)
		(5.7, 1.0348059274)
		(5.75, 1.0337886325)
		(5.8, 1.0327871657)
		(5.85, 1.0318011299)
		(5.9, 1.0308301417)
		(5.95, 1.0298738309)
		(6.0, 1.0289318397)
		(6.05, 1.0280038227)
		(6.1, 1.0270894455)
		(6.15, 1.0261883851)
		(6.2, 1.025300329)
		(6.25, 1.0244249747)
		(6.3, 1.0235620295)
		(6.35, 1.0227112101)
		(6.4, 1.0218722418)
		(6.45, 1.0210448588)
		(6.5, 1.0202288035)
		(6.55, 1.019423826)
		(6.6, 1.0186296842)
		(6.65, 1.0178461432)
		(6.7, 1.0170729752)
		(6.75, 1.016309959)
		(6.8, 1.0155568802)
		(6.85, 1.0148135304)
		(6.9, 1.0140797072)
		(6.95, 1.0133552143)
		(7.0, 1.0126398606)
		(7.05, 1.0119334606)
		(7.1, 1.0112358341)
		(7.15, 1.0105468058)
		(7.2, 1.0098662051)
		(7.25, 1.0091938662)
		(7.3, 1.0085296278)
		(7.35, 1.007873333)
		(7.4, 1.007224829)
		(7.45, 1.006583967)
		(7.5, 1.0059506023)
		(7.55, 1.0053245939)
		(7.6, 1.0047058043)
		(7.65, 1.0040940997)
		(7.7, 1.0034893499)
		(7.75, 1.0028914276)
		(7.8, 1.0023002089)
		(7.85, 1.0017155732)
		(7.9, 1.0011374026)
		(7.95, 1.0005655822)
		(8.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, blue]{$\alpha = 8.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_tfvs.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 3, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.02, 1.9062508454)
		(1.04, 1.8440491304)
		(1.06, 1.794081097)
		(1.08, 1.7518817491)
		(1.1, 1.7152667656)
		(1.12, 1.6829321593)
		(1.14, 1.6540130203)
		(1.16, 1.6278963084)
		(1.18, 1.6041270506)
		(1.2, 1.5823559323)
		(1.22, 1.5623076557)
		(1.24, 1.5437606905)
		(1.26, 1.5265337131)
		(1.28, 1.510476187)
		(1.3, 1.4954616201)
		(1.32, 1.4813826173)
		(1.34, 1.4681471696)
		(1.36, 1.4556758212)
		(1.38, 1.443899471)
		(1.4, 1.4327576428)
		(1.42, 1.4221971069)
		(1.44, 1.4121707695)
		(1.46, 1.4026367697)
		(1.48, 1.3935577374)
		(1.5, 1.3849001795)
		(1.52, 1.3766339674)
		(1.54, 1.3687319076)
		(1.56, 1.3611693784)
		(1.58, 1.3539240206)
		(1.6, 1.3469754742)
		(1.62, 1.3403051519)
		(1.64, 1.3338960432)
		(1.66, 1.3277325456)
		(1.68, 1.3218003168)
		(1.7, 1.3160861463)
		(1.72, 1.3105778425)
		(1.74, 1.3052641335)
		(1.76, 1.3001345795)
		(1.78, 1.2951794954)
		(1.8, 1.2903898821)
		(1.82, 1.2857573652)
		(1.84, 1.2812741403)
		(1.86, 1.2769329244)
		(1.88, 1.2727269118)
		(1.9, 1.2686497351)
		(1.92, 1.2646954293)
		(1.94, 1.2608584001)
		(1.96, 1.2571333949)
		(1.98, 1.2535154767)
		(2.0, 1.25)
		(2.02, 1.2465825894)
		(2.04, 1.24325912)
		(2.06, 1.2400256991)
		(2.08, 1.23687865)
		(2.1, 1.2338144969)
		(2.12, 1.2308299514)
		(2.14, 1.2279218994)
		(2.16, 1.2250873898)
		(2.18, 1.2223236237)
		(2.2, 1.2196279447)
		(2.22, 1.2169978296)
		(2.24, 1.2144308803)
		(2.26, 1.2119248158)
		(2.28, 1.2094774652)
		(2.3, 1.2070867609)
		(2.32, 1.2047507326)
		(2.34, 1.2024675014)
		(2.36, 1.2002352749)
		(2.38, 1.1980523416)
		(2.4, 1.1959170667)
		(2.42, 1.1938278879)
		(2.44, 1.1917833111)
		(2.46, 1.1897819069)
		(2.48, 1.1878223069)
		(2.5, 1.1859032006)
		(2.52, 1.1840233324)
		(2.54, 1.1821814985)
		(2.56, 1.1803765443)
		(2.58, 1.178607362)
		(2.6, 1.1768728882)
		(2.62, 1.1751721016)
		(2.64, 1.1735040209)
		(2.66, 1.171867703)
		(2.68, 1.170262241)
		(2.7, 1.1686867625)
		(2.72, 1.1671404279)
		(2.74, 1.1656224291)
		(2.76, 1.1641319876)
		(2.78, 1.1626683537)
		(2.8, 1.1612308047)
		(2.82, 1.1598186437)
		(2.84, 1.1584311989)
		(2.86, 1.157067822)
		(2.88, 1.1557278873)
		(2.9, 1.1544107911)
		(2.92, 1.1531159499)
		(2.94, 1.1518428004)
		(2.96, 1.1505907982)
		(2.98, 1.149359417)
		(3.0, 1.1481481481)
	};



	\addplot[ red , thick] coordinates {
		(1.0, 1.5)
		(1.02, 1.4320002296)
		(1.04, 1.3924270233)
		(1.06, 1.3626484542)
		(1.08, 1.338641818)
		(1.1, 1.3185468406)
		(1.12, 1.3013082254)
		(1.14, 1.28625752)
		(1.16, 1.2729401877)
		(1.18, 1.2610312763)
		(1.2, 1.2502895893)
		(1.22, 1.2405307721)
		(1.24, 1.2316105494)
		(1.26, 1.2234137922)
		(1.28, 1.2158471143)
		(1.3, 1.2088337011)
		(1.32, 1.2023096021)
		(1.34, 1.196221012)
		(1.36, 1.1905222388)
		(1.38, 1.1851741577)
		(1.4, 1.1801430189)
		(1.42, 1.1753995138)
		(1.44, 1.1709180366)
		(1.46, 1.1666760926)
		(1.48, 1.1626538207)
		(1.5, 1.1588336037)
		(1.52, 1.1551997476)
		(1.54, 1.1517382168)
		(1.56, 1.1484364122)
		(1.58, 1.145282986)
		(1.6, 1.1422676845)
		(1.62, 1.139381215)
		(1.64, 1.1366151321)
		(1.66, 1.1339617402)
		(1.68, 1.1314140096)
		(1.7, 1.128965504)
		(1.72, 1.1266103169)
		(1.74, 1.124343017)
		(1.76, 1.1221585999)
		(1.78, 1.1200524458)
		(1.8, 1.1180202825)
		(1.82, 1.116058152)
		(1.84, 1.114162382)
		(1.86, 1.1123295593)
		(1.88, 1.1105565075)
		(1.9, 1.1088402657)
		(1.92, 1.1071780705)
		(1.94, 1.1055673394)
		(1.96, 1.1040056556)
		(1.98, 1.1024907552)
		(2.0, 1.1010205144)
		(2.02, 1.0995929392)
		(2.04, 1.0982061549)
		(2.06, 1.0968583977)
		(2.08, 1.0955480058)
		(2.1, 1.0942734127)
		(2.12, 1.0930331398)
		(2.14, 1.0918257904)
		(2.16, 1.0906500442)
		(2.18, 1.0895046516)
		(2.2, 1.0883884294)
		(2.22, 1.0873002563)
		(2.24, 1.0862390684)
		(2.26, 1.0852038562)
		(2.28, 1.0841936606)
		(2.3, 1.0832075699)
		(2.32, 1.082244717)
		(2.34, 1.0813042763)
		(2.36, 1.0803854618)
		(2.38, 1.079487524)
		(2.4, 1.0786097485)
		(2.42, 1.0777514534)
		(2.44, 1.0769119876)
		(2.46, 1.0760907293)
		(2.48, 1.0752870839)
		(2.5, 1.074500483)
		(2.52, 1.0737303825)
		(2.54, 1.0729762616)
		(2.56, 1.0722376216)
		(2.58, 1.0715139844)
		(2.6, 1.0708048918)
		(2.62, 1.070109904)
		(2.64, 1.0694285992)
		(2.66, 1.0687605726)
		(2.68, 1.0681054349)
		(2.7, 1.0674628126)
		(2.72, 1.0668323462)
		(2.74, 1.0662136902)
		(2.76, 1.0656065122)
		(2.78, 1.0650104923)
		(2.8, 1.0644253224)
		(2.82, 1.0638507058)
		(2.84, 1.0632863567)
		(2.86, 1.0627319996)
		(2.88, 1.0621873687)
		(2.9, 1.0616522079)
		(2.92, 1.0611262699)
		(2.94, 1.0606093161)
		(2.96, 1.060101116)
		(2.98, 1.0596014473)
		(3.0, 1.0591100949)
	};

	\addplot[ blue , thick] coordinates {
		(1.0, 2.0)
		(1.02, 1.9058941662)
		(1.04, 1.842764221)
		(1.06, 1.7914558434)
		(1.08, 1.7476145144)
		(1.1, 1.7091350108)
		(1.12, 1.6747714482)
		(1.14, 1.6437024677)
		(1.16, 1.6153481991)
		(1.18, 1.5892792572)
		(1.2, 1.5651662684)
		(1.22, 1.5427496004)
		(1.24, 1.521820106)
		(1.26, 1.5022062939)
		(1.28, 1.483765458)
		(1.3, 1.4663773513)
		(1.32, 1.4499395578)
		(1.34, 1.4343640312)
		(1.36, 1.4195744567)
		(1.38, 1.405504207)
		(1.4, 1.3920947355)
		(1.42, 1.3792942966)
		(1.44, 1.3670569155)
		(1.46, 1.3553415491)
		(1.48, 1.3441113975)
		(1.5, 1.3333333333)
		(1.52, 1.3229774253)
		(1.54, 1.3130165381)
		(1.56, 1.3034259933)
		(1.58, 1.2941832811)
		(1.6, 1.2852678138)
		(1.62, 1.276660713)
		(1.64, 1.2683446265)
		(1.66, 1.2603035687)
		(1.68, 1.2525227816)
		(1.7, 1.2449886134)
		(1.72, 1.2376884114)
		(1.74, 1.2306104278)
		(1.76, 1.2237437366)
		(1.78, 1.2170781592)
		(1.8, 1.2106041992)
		(1.82, 1.2043129832)
		(1.84, 1.1981962085)
		(1.86, 1.1922460957)
		(1.88, 1.186455347)
		(1.9, 1.180817107)
		(1.92, 1.1753249293)
		(1.94, 1.1699727446)
		(1.96, 1.1647548325)
		(1.98, 1.1596657961)
		(2.0, 1.1547005384)
		(2.02, 1.1498542408)
		(2.04, 1.145122344)
		(2.06, 1.1405005299)
		(2.08, 1.1359847055)
		(2.1, 1.1315709875)
		(2.12, 1.1272556893)
		(2.14, 1.1230353073)
		(2.16, 1.1189065102)
		(2.18, 1.1148661277)
		(2.2, 1.1109111406)
		(2.22, 1.1070386718)
		(2.24, 1.1032459776)
		(2.26, 1.0995304399)
		(2.28, 1.0958895588)
		(2.3, 1.0923209458)
		(2.32, 1.0888223176)
		(2.34, 1.08539149)
		(2.36, 1.0820263727)
		(2.38, 1.0787249639)
		(2.4, 1.0754853454)
		(2.42, 1.0723056786)
		(2.44, 1.0691842)
		(2.46, 1.0661192173)
		(2.48, 1.063109106)
		(2.5, 1.0601523054)
		(2.52, 1.0572473159)
		(2.54, 1.054392696)
		(2.56, 1.0515870589)
		(2.58, 1.0488290705)
		(2.6, 1.0461174463)
		(2.62, 1.0434509495)
		(2.64, 1.0408283884)
		(2.66, 1.0382486146)
		(2.68, 1.0357105208)
		(2.7, 1.0332130391)
		(2.72, 1.0307551389)
		(2.74, 1.0283358256)
		(2.76, 1.0259541389)
		(2.78, 1.0236091512)
		(2.8, 1.0212999661)
		(2.82, 1.0190257175)
		(2.84, 1.0167855678)
		(2.86, 1.014578707)
		(2.88, 1.0124043513)
		(2.9, 1.0102617425)
		(2.92, 1.0081501464)
		(2.94, 1.006068852)
		(2.96, 1.0040171708)
		(2.98, 1.0019944357)
		(3.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 2.0$}
	\addlegendentry[no markers, blue]{$\alpha = 3.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_vc.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 2, ymin = 0.9, ymax = 2.1, xlabel = {approximation ratio}]

	\addplot[teal, thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9454431345)
		(1.02, 1.9062508454)
		(1.03, 1.8731549013)
		(1.04, 1.8440491304)
		(1.05, 1.8178991111)
		(1.06, 1.794081097)
		(1.07, 1.7721758604)
		(1.08, 1.7518817491)
		(1.09, 1.7329712548)
		(1.1, 1.7152667656)
		(1.11, 1.698625911)
		(1.12, 1.6829321593)
		(1.13, 1.6680884977)
		(1.14, 1.6540130203)
		(1.15, 1.6406357531)
		(1.16, 1.6278963084)
		(1.17, 1.615742114)
		(1.18, 1.6041270506)
		(1.19, 1.5930103866)
		(1.2, 1.5823559323)
		(1.21, 1.5721313608)
		(1.22, 1.5623076557)
		(1.23, 1.552858658)
		(1.24, 1.5437606905)
		(1.25, 1.534992244)
		(1.26, 1.5265337131)
		(1.27, 1.5183671728)
		(1.28, 1.510476187)
		(1.29, 1.5028456449)
		(1.3, 1.4954616201)
		(1.31, 1.4883112476)
		(1.32, 1.4813826173)
		(1.33, 1.4746646809)
		(1.34, 1.4681471696)
		(1.35, 1.4618205222)
		(1.36, 1.4556758212)
		(1.37, 1.4497047356)
		(1.38, 1.443899471)
		(1.39, 1.4382527242)
		(1.4, 1.4327576428)
		(1.41, 1.427407789)
		(1.42, 1.4221971069)
		(1.43, 1.4171198929)
		(1.44, 1.4121707695)
		(1.45, 1.4073446605)
		(1.46, 1.4026367697)
		(1.47, 1.3980425604)
		(1.48, 1.3935577374)
		(1.49, 1.3891782307)
		(1.5, 1.3849001795)
		(1.51, 1.380719919)
		(1.52, 1.3766339674)
		(1.53, 1.3726390137)
		(1.54, 1.3687319076)
		(1.55, 1.3649096489)
		(1.56, 1.3611693784)
		(1.57, 1.3575083696)
		(1.58, 1.3539240206)
		(1.59, 1.3504138468)
		(1.6, 1.3469754742)
		(1.61, 1.343606633)
		(1.62, 1.3403051519)
		(1.63, 1.3370689522)
		(1.64, 1.3338960432)
		(1.65, 1.3307845174)
		(1.66, 1.3277325456)
		(1.67, 1.3247383734)
		(1.68, 1.3218003168)
		(1.69, 1.3189167589)
		(1.7, 1.3160861463)
		(1.71, 1.3133069861)
		(1.72, 1.3105778425)
		(1.73, 1.3078973347)
		(1.74, 1.3052641335)
		(1.75, 1.3026769593)
		(1.76, 1.3001345795)
		(1.77, 1.2976358065)
		(1.78, 1.2951794954)
		(1.79, 1.2927645423)
		(1.8, 1.2903898821)
		(1.81, 1.2880544871)
		(1.82, 1.2857573652)
		(1.83, 1.2834975581)
		(1.84, 1.2812741403)
		(1.85, 1.2790862173)
		(1.86, 1.2769329244)
		(1.87, 1.2748134255)
		(1.88, 1.2727269118)
		(1.89, 1.2706726008)
		(1.9, 1.2686497351)
		(1.91, 1.2666575813)
		(1.92, 1.2646954293)
		(1.93, 1.2627625911)
		(1.94, 1.2608584001)
		(1.95, 1.2589822102)
		(1.96, 1.2571333949)
		(1.97, 1.2553113469)
		(1.98, 1.2535154767)
		(1.99, 1.2517452127)
		(2.0, 1.25)
	};



	\addplot[ red , thick] coordinates {
		(1.0, 1.2663242847)
		(1.01, 1.2367469348)
		(1.02, 1.2200190205)
		(1.03, 1.2073852094)
		(1.04, 1.1970937089)
		(1.05, 1.1883673416)
		(1.06, 1.1807772732)
		(1.07, 1.1740569098)
		(1.08, 1.1680272319)
		(1.09, 1.1625612928)
		(1.1, 1.1575653247)
		(1.11, 1.1529678327)
		(1.12, 1.1487128983)
		(1.13, 1.1447558616)
		(1.14, 1.1410604257)
		(1.15, 1.1375966491)
		(1.16, 1.1343395157)
		(1.17, 1.131267891)
		(1.18, 1.128363745)
		(1.19, 1.1256115629)
		(1.2, 1.1229978911)
		(1.21, 1.1205109827)
		(1.22, 1.1181405165)
		(1.23, 1.1158773732)
		(1.24, 1.1137134534)
		(1.25, 1.1116415299)
		(1.26, 1.1096551254)
		(1.27, 1.1077484119)
		(1.28, 1.1059161259)
		(1.29, 1.1041534977)
		(1.3, 1.1024561909)
		(1.31, 1.1008202517)
		(1.32, 1.0992420649)
		(1.33, 1.0977183163)
		(1.34, 1.0962459602)
		(1.35, 1.0948221912)
		(1.36, 1.0934444197)
		(1.37, 1.0921102501)
		(1.38, 1.0908174625)
		(1.39, 1.0895639955)
		(1.4, 1.0883479319)
		(1.41, 1.0871674852)
		(1.42, 1.0860209888)
		(1.43, 1.0849068849)
		(1.44, 1.0838237156)
		(1.45, 1.0827701148)
		(1.46, 1.0817448004)
		(1.47, 1.0807465679)
		(1.48, 1.079774284)
		(1.49, 1.0788268817)
		(1.5, 1.0779033547)
		(1.51, 1.0770027536)
		(1.52, 1.076124181)
		(1.53, 1.0752667885)
		(1.54, 1.074429773)
		(1.55, 1.0736123734)
		(1.56, 1.0728138682)
		(1.57, 1.0720335723)
		(1.58, 1.0712708352)
		(1.59, 1.0705250383)
		(1.6, 1.0697955934)
		(1.61, 1.06908194)
		(1.62, 1.0683835446)
		(1.63, 1.0676998982)
		(1.64, 1.0670305153)
		(1.65, 1.0663749323)
		(1.66, 1.0657327066)
		(1.67, 1.0651034148)
		(1.68, 1.064486652)
		(1.69, 1.063882031)
		(1.7, 1.0632891806)
		(1.71, 1.0627077456)
		(1.72, 1.0621373851)
		(1.73, 1.0615777724)
		(1.74, 1.061028594)
		(1.75, 1.0604895489)
		(1.76, 1.0599603478)
		(1.77, 1.059440713)
		(1.78, 1.0589303774)
		(1.79, 1.0584290839)
		(1.8, 1.0579365855)
		(1.81, 1.057452644)
		(1.82, 1.0569770304)
		(1.83, 1.0565095238)
		(1.84, 1.0560499114)
		(1.85, 1.0555979879)
		(1.86, 1.0551535556)
		(1.87, 1.0547164233)
		(1.88, 1.0542864067)
		(1.89, 1.0538633278)
		(1.9, 1.0534470148)
		(1.91, 1.0530373014)
		(1.92, 1.052634027)
		(1.93, 1.0522370364)
		(1.94, 1.0518461795)
		(1.95, 1.0514613108)
		(1.96, 1.0510822898)
		(1.97, 1.0507089804)
		(1.98, 1.0503412507)
		(1.99, 1.049978973)
		(2.0, 1.0496220236)
	};

	\addplot[blue , thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, teal]{brute}
	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.363$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}

	\end{axis}
\end{tikzpicture}


==> plots/figure_vc_comp.tex <==
\begin{tikzpicture}[scale = 0.9]
	\begin{axis}[xmin = 1, xmax = 2, ymax = 1.29, xlabel = {approximation ratio}]

	\addplot[red , thick] coordinates {
		(1.0, 1.2663242847)
		(1.01, 1.2367469348)
		(1.02, 1.2200190205)
		(1.03, 1.2073852094)
		(1.04, 1.1970937089)
		(1.05, 1.1883673416)
		(1.06, 1.1807772732)
		(1.07, 1.1740569098)
		(1.08, 1.1680272319)
		(1.09, 1.1625612928)
		(1.1, 1.1575653247)
		(1.11, 1.1529678327)
		(1.12, 1.1487128983)
		(1.13, 1.1447558616)
		(1.14, 1.1410604257)
		(1.15, 1.1375966491)
		(1.16, 1.1343395157)
		(1.17, 1.131267891)
		(1.18, 1.128363745)
		(1.19, 1.1256115629)
		(1.2, 1.1229978911)
		(1.21, 1.1205109827)
		(1.22, 1.1181405165)
		(1.23, 1.1158773732)
		(1.24, 1.1137134534)
		(1.25, 1.1116415299)
		(1.26, 1.1096551254)
		(1.27, 1.1077484119)
		(1.28, 1.1059161259)
		(1.29, 1.1041534977)
		(1.3, 1.1024561909)
		(1.31, 1.1008202517)
		(1.32, 1.0992420649)
		(1.33, 1.0977183163)
		(1.34, 1.0962459602)
		(1.35, 1.0948221912)
		(1.36, 1.0934444197)
		(1.37, 1.0921102501)
		(1.38, 1.0908174625)
		(1.39, 1.0895639955)
		(1.4, 1.0883479319)
		(1.41, 1.0871674852)
		(1.42, 1.0860209888)
		(1.43, 1.0849068849)
		(1.44, 1.0838237156)
		(1.45, 1.0827701148)
		(1.46, 1.0817448004)
		(1.47, 1.0807465679)
		(1.48, 1.079774284)
		(1.49, 1.0788268817)
		(1.5, 1.0779033547)
		(1.51, 1.0770027536)
		(1.52, 1.076124181)
		(1.53, 1.0752667885)
		(1.54, 1.074429773)
		(1.55, 1.0736123734)
		(1.56, 1.0728138682)
		(1.57, 1.0720335723)
		(1.58, 1.0712708352)
		(1.59, 1.0705250383)
		(1.6, 1.0697955934)
		(1.61, 1.06908194)
		(1.62, 1.0683835446)
		(1.63, 1.0676998982)
		(1.64, 1.0670305153)
		(1.65, 1.0663749323)
		(1.66, 1.0657327066)
		(1.67, 1.0651034148)
		(1.68, 1.064486652)
		(1.69, 1.063882031)
		(1.7, 1.0632891806)
		(1.71, 1.0627077456)
		(1.72, 1.0621373851)
		(1.73, 1.0615777724)
		(1.74, 1.061028594)
		(1.75, 1.0604895489)
		(1.76, 1.0599603478)
		(1.77, 1.059440713)
		(1.78, 1.0589303774)
		(1.79, 1.0584290839)
		(1.8, 1.0579365855)
		(1.81, 1.057452644)
		(1.82, 1.0569770304)
		(1.83, 1.0565095238)
		(1.84, 1.0560499114)
		(1.85, 1.0555979879)
		(1.86, 1.0551535556)
		(1.87, 1.0547164233)
		(1.88, 1.0542864067)
		(1.89, 1.0538633278)
		(1.9, 1.0534470148)
		(1.91, 1.0530373014)
		(1.92, 1.052634027)
		(1.93, 1.0522370364)
		(1.94, 1.0518461795)
		(1.95, 1.0514613108)
		(1.96, 1.0510822898)
		(1.97, 1.0507089804)
		(1.98, 1.0503412507)
		(1.99, 1.049978973)
		(2.0, 1.0496220236)
	};

	\addplot[blue , thick] coordinates {
		(1.0, 2.0)
		(1.01, 1.9387047513)
		(1.02, 1.8930929239)
		(1.03, 1.853849694)
		(1.04, 1.8188398378)
		(1.05, 1.7870069014)
		(1.06, 1.7577092525)
		(1.07, 1.7305126)
		(1.08, 1.705102307)
		(1.09, 1.6812394878)
		(1.1, 1.6587364406)
		(1.11, 1.6374417619)
		(1.12, 1.6172307723)
		(1.13, 1.5979990628)
		(1.14, 1.5796579792)
		(1.15, 1.5621313614)
		(1.16, 1.545353129)
		(1.17, 1.5292654531)
		(1.18, 1.5138173453)
		(1.19, 1.498963551)
		(1.2, 1.484663669)
		(1.21, 1.4708814415)
		(1.22, 1.457584176)
		(1.23, 1.4447422687)
		(1.24, 1.4323288084)
		(1.25, 1.4203192453)
		(1.26, 1.4086911107)
		(1.27, 1.3974237788)
		(1.28, 1.3864982635)
		(1.29, 1.3758970425)
		(1.3, 1.3656039065)
		(1.31, 1.3556038269)
		(1.32, 1.3458828408)
		(1.33, 1.3364279501)
		(1.34, 1.3272270326)
		(1.35, 1.3182687633)
		(1.36, 1.3095425448)
		(1.37, 1.3010384449)
		(1.38, 1.2927471418)
		(1.39, 1.2846598738)
		(1.4, 1.2767683951)
		(1.41, 1.2690649358)
		(1.42, 1.2615421652)
		(1.43, 1.2541931594)
		(1.44, 1.2470113718)
		(1.45, 1.2399906054)
		(1.46, 1.233124989)
		(1.47, 1.2264089541)
		(1.48, 1.2198372148)
		(1.49, 1.2134047491)
		(1.5, 1.2071067812)
		(1.51, 1.2009387662)
		(1.52, 1.1948963754)
		(1.53, 1.1889754825)
		(1.54, 1.1831721518)
		(1.55, 1.1774826264)
		(1.56, 1.1719033178)
		(1.57, 1.1664307958)
		(1.58, 1.1610617798)
		(1.59, 1.1557931299)
		(1.6, 1.1506218396)
		(1.61, 1.1455450278)
		(1.62, 1.1405599327)
		(1.63, 1.1356639047)
		(1.64, 1.1308544012)
		(1.65, 1.1261289803)
		(1.66, 1.1214852963)
		(1.67, 1.1169210943)
		(1.68, 1.112434206)
		(1.69, 1.1080225451)
		(1.7, 1.1036841036)
		(1.71, 1.0994169478)
		(1.72, 1.0952192149)
		(1.73, 1.0910891093)
		(1.74, 1.0870249001)
		(1.75, 1.0830249175)
		(1.76, 1.0790875504)
		(1.77, 1.0752112435)
		(1.78, 1.0713944949)
		(1.79, 1.067635854)
		(1.8, 1.0639339188)
		(1.81, 1.060287334)
		(1.82, 1.0566947891)
		(1.83, 1.0531550165)
		(1.84, 1.0496667894)
		(1.85, 1.0462289206)
		(1.86, 1.0428402603)
		(1.87, 1.0394996953)
		(1.88, 1.0362061466)
		(1.89, 1.0329585688)
		(1.9, 1.0297559486)
		(1.91, 1.0265973033)
		(1.92, 1.0234816797)
		(1.93, 1.0204081532)
		(1.94, 1.0173758263)
		(1.95, 1.0143838281)
		(1.96, 1.0114313128)
		(1.97, 1.008517459)
		(1.98, 1.0056414688)
		(1.99, 1.002802567)
		(2.0, 1.0)
	};

	\addplot[orange, thick] coordinates {
		(1.0, 1.2149474014758987)
		(1.01, 1.18906187678848620217)
		(1.02, 1.17517639819838795677)
		(1.03, 1.16486283813320110251)
		(1.04, 1.1565359199017096358)
		(1.05, 1.14951427038467875476)
		(1.06, 1.14324496444728092378)
		(1.07, 1.13578717169771894528)
		(1.08, 1.12748551869511049934)
		(1.09, 1.11966731422367016877)
		(1.1, 1.11244222475317542976)
		(1.11, 1.10573867471306007846)
		(1.12, 1.09949699287917953601)
		(1.13, 1.09366733579764810475)
		(1.14, 1.08820779437497395815)
		(1.15, 1.08308283885290275186)
		(1.16, 1.07826292660034489221)
		(1.17, 1.0737229674451551924)
		(1.18, 1.06944051659504461074)
		(1.19, 1.06545889271475507657)
		(1.2, 1.06181887032363014463)
		(1.21, 1.05856413868863626872)
		(1.22, 1.05548631178338285524)
		(1.23, 1.05257228057004263772)
		(1.24, 1.0498103538923178446)
		(1.25, 1.04719005717206098577)
		(1.26, 1.04470159876920504277)
		(1.27, 1.04233584006755384937)
		(1.28, 1.04008501345072896235)
		(1.29, 1.03794208237903507086)
		(1.3, 1.03590064702952063888)
		(1.31, 1.0339548701230821537)
		(1.32, 1.03209941322778037936)
		(1.33, 1.03032938181569576814)
		(1.34, 1.0286402776709222974)
		(1.35, 1.02702795750076865868)
		(1.36, 1.02548859680556225758)
		(1.37, 1.02401865822581310039)
		(1.38, 1.02261538996744028955)
		(1.39, 1.02127636340112225955)
		(1.4, 1.0199986773370962229)
		(1.41, 1.0187796202793092292)
		(1.42, 1.01761665613497695446)
		(1.43, 1.01650740954673617692)
		(1.44, 1.01544965271449579417)
		(1.45, 1.01444129352596993583)
		(1.46, 1.0134803648400620398)
		(1.47, 1.01255959115197166637)
		(1.48, 1.01160585623202152032)
		(1.49, 1.01066283998030439129)
		(1.5, 1.0097938316435373252)
		(1.51, 1.00903332843582603709)
		(1.52, 1.00839681540847415694)
		(1.53, 1.00779056110135301423)
		(1.54, 1.00721353930610744252)
		(1.55, 1.0066555108246231531)
		(1.56, 1.00609173249576134161)
		(1.57, 1.00554949750961886022)
		(1.58, 1.0050711537857322363)
		(1.59, 1.00466701630189243981)
		(1.6, 1.00428364654988682732)
		(1.61, 1.00391190739587411862)
		(1.62, 1.0035432478302732036)
		(1.63, 1.00320813046511462222)
		(1.64, 1.00291597122675515817)
		(1.65, 1.0026484362259953341)
		(1.66, 1.00238597220440289203)
		(1.67, 1.00214013288323928125)
		(1.68, 1.00192467940422192377)
		(1.69, 1.00172653534298176978)
		(1.7, 1.00153542438835011632)
		(1.71, 1.00136717234851301925)
		(1.72, 1.00121402166926752089)
		(1.73, 1.00107025744788320591)
		(1.74, 1.00094322547674637004)
		(1.75, 1.00082410030373020685)
		(1.76, 1.00071959248398631429)
		(1.77, 1.00062307338813879387)
		(1.78, 1.00053795571309941829)
		(1.79, 1.0004610572608726894)
		(1.8, 1.0003918475388674973)
		(1.81, 1.00033138058719884933)
		(1.82, 1.00027792575608432877)
		(1.83, 1.00023080171600007264)
		(1.84, 1.00018960278121126699)
		(1.85, 1.0001538732201917791)
		(1.86, 1.00012346738960317224)
		(1.87, 1.0000974004279254247)
		(1.88, 1.00007552056638967602)
		(1.89, 1.00005738980392362766)
		(1.9, 1.00004250380303013558)
		(1.91, 1.00003056963139673563)
		(1.92, 1.00002117666933980112)
		(1.93, 1.00001398874524700761)
		(1.94, 1.00000868828727620586)
		(1.95, 1.00000495969237464556)
		(1.96, 1.00000250499070630283)
		(1.97, 1.00000104251505773278)
		(1.98, 1.00000030471899043561)
		(1.99, 1.00000003757135259284)
		(2.0, 1.0)
	};

	\addlegendentry[no markers, red]{$\alpha = 1.0$, $c = 1.363$}
	\addlegendentry[no markers, blue]{$\alpha = 2.0$, $c = 1.0$}
	\addlegendentry[no markers, orange]{\textsc{Unweighted VC}}

	\end{axis}
\end{tikzpicture}

